An Earthworm-Inspired Soft Crawling Robot Controlled by Friction

We present the modeling, design, fabrication and feedback control of an earthworm-inspired soft robot capable of crawling on surfaces by actively manipulating the frictional force between its body and the surface. Earthworms are segmented worms composed of repeating units known as metameres. The muscle and setae structure embedded in each individual metamere makes possible its peristaltic locomotion both under and above ground. Here, we propose a pneumatically-driven soft robotic system made of parts analogous to the muscle and setae structure and can replicate the crawling motion of a single earthworm metamere. A model is also introduced to describe the crawling dynamics of the proposed robotic system and proven be controllable. Robust crawling locomotion is then experimentally verified.

==> figures/fig07.tex <==

	\begin{tikzpicture}
		
		\node[input, name =input1] {};
		\node[sum, right of = input1, node distance = 1.2cm](sum1){};
		\node[block, right of = sum1, node distance = 1.75cm](K){$\hat{K}_j(z)$};
		\node[block, right of = K, node distance = 2.5cm](P){$P_j$}; 
		\node[input, right of = P, node distance = 1.75cm](input2){};
		\node[input, right of = input2, node distance = 1.2cm](input3){};
		\node[input, below of = input2, node distance = 1cm](input4){}; 
		\node[input, below of = sum1, node distance = 1cm](input5){}; 
		
		\draw[->] (input1) node[above right] {$p_{r,j}$} -- (sum1);
		\draw[->] (sum1) -- (K);
	    \draw[->] (K) -- (P);
		\draw[->] (P) -- node[above right] {$p_{m,j}$} (input3){};
	    \draw[-] (input2) -- (input4){};
		\draw[-] (input4) -- (input5){};
		\draw[->] (input5) -- node[above = 0.35cm, left = 0.02cm]{-}(sum1);
		
	\end{tikzpicture}
